GREAT: Grassmannian REcursive Algorithm for Tracking & Online System Identification

This paper introduces an online approach for identifying time-varying subspaces defined by linear dynamical systems. The approach of representing linear systems by non-parametric subspace models has received significant interest in the field of data-driven control recently. This system representation enables us to provide rigorous guarantees for linear time-varying systems, which are difficult to obtain for parametric system models. The proposed method leverages optimization on the Grassmann manifold leading to the Grassmannian Recursive Algorithm for Tracking (GREAT). We view subspaces as points on the Grassmann manifold and adapt the estimate based on online data by performing optimization on the manifold. At each time step, a single measurement from the current subspace corrupted by a bounded error is available. The subspace estimate is updated online using Grassmannian gradient descent on a cost function incorporating a window of the most recent data. Under suitable assumptions on the signal-to-noise ratio of the online data and the subspace's rate of change, we establish theoretical guarantees for the resulting algorithm. More specifically, we prove an exponential convergence rate and provide an uncertainty quantification of the estimates in terms of an upper bound on their distance to the true subspace. The applicability of the proposed algorithm is demonstrated by means of numerical examples.

==> figures/SNR_explanation.tex <==
\tdplotsetmaincoords{60}{120}

\begin{tikzpicture}[tdplot_main_coords]

\def\plane{3.75}
\def\planex{-2.5}
\def\planey{-3.75}
\filldraw[myBlue!30] (\planex,\planey,0) -- (-\planex,\planey,0) -- (-\planex,\plane,0) -- (\planex,\plane,0) -- cycle;

\draw[thick,->] (0,0,0) -- (4,0,0) node[anchor=north east]{};
\draw[thick,->] (0,0,0) -- (0,4,0) node[anchor=north west]{};
\draw[thick,->] (0,0,0) -- (0,0,4) node[anchor=west]{$\mathbf{U}^\perp$};

\def\pex{2}
\def\pey{2}
\def\pkx{1}
\def\pky{3}

\coordinate (P1) at (\pex, \pey, 4);
\coordinate (P2) at (\pkx, \pky, 2.75);

\coordinate (P1_proj) at (\pex, \pey, 0);
\coordinate (P2_proj) at (\pkx, \pky, 0);

\filldraw[black] (P1) circle (2pt) node[anchor=south west, black]{$u_1$};
\filldraw[black] (P2) circle (2pt) node[anchor=south west, black]{$u_2$};

\filldraw[black] (P1_proj) circle (2pt) node[below, black]{$P_{\mathbf{U}} u_1$};
\filldraw[black] (P2_proj) circle (2pt) node[right, black]{$P_{\mathbf{U}} u_2$};

\draw[dotted,thick] (P1) -- (P1_proj);
\draw[dotted,thick] (P2) -- (P2_proj);

\coordinate (ax1) at (-2.0733, -3.5726, 0);
\coordinate (ax2) at (0.8376, -0.4861, 0);

\draw[thick, black, samples=100, smooth, dashed, domain=0:360] 
    plot ({\pex*cos(\x) + \pkx*sin(\x)}, {\pey*cos(\x) + \pky*sin(\x)}, 0);

\draw[black] (0,0,0) -- (ax1) node[below=20pt,right=5pt]{$\sigma_1$};
\draw[black] (0,0,0) -- (ax2) node[above=8pt,right=-5pt]{$\sigma_2$};

\node[below] at (1.5,-2,0) {$\mathbf{U}$};

\end{tikzpicture}

==> figures/ex1.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={font=\Large}] 
\begin{axis}[
    title={$\alpha = \alpha^\mathrm{cvg} = 1.11\cdot10^{-3}$},
    name=plot1,
    xlabel={$t$},
    xmin=98, xmax=150,
    ylabel={$d_2(\estim{t},\subs{t})$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[no marks, solid, myGreen, line width=1pt] table [x index=0,y index=1, col sep=comma] {figures/ex1_1_data.csv}; 
\addplot[no marks, myBlue, dotted, line width=1pt] table [x index=0,y index=2, col sep=comma] {figures/ex1_1_data.csv};
\addplot[no marks, dashed, myRed, line width=1pt] table [x index=0,y index=3, col sep=comma] {figures/ex1_1_data.csv}; 
\end{axis}


\begin{axis}[
    title={$\alpha = \dfrac{\alpha^{\mathrm{cvg}} + \alpha^{\mathrm{ub}}}{2} = 5.78 \cdot10^{-4}$},
    name=plot2,
    at=(plot1.right of north east), anchor=left of north west,
    xlabel={$t$},
    xmin=98, xmax=150,
    ylabel={$d_2(\estim{t},\subs{t})$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot[no marks, solid, myGreen, line width=1pt] table [x index=0,y index=1, col sep=comma] {figures/ex1_2_data.csv}; 
\addplot[no marks, myBlue, dotted, line width=1pt] table [x index=0,y index=2, col sep=comma] {figures/ex1_2_data.csv}; 
\addplot[no marks, dashed, myRed, line width=1pt] table [x index=0,y index=3, col sep=comma] {figures/ex1_2_data.csv}; 
\end{axis}


\begin{axis}[
    title={$\alpha = \alpha^\mathrm{ub} = 4.20 \cdot10^{-5}$},
    name=plot3,
    at=(plot2.right of north east), anchor= left of north west,
    xlabel={$t$},
    xmin=98, xmax=150,
    ylabel={$d_2(\estim{t},\subs{t})$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot[no marks, solid, myGreen, line width=1pt] table [x index=0,y index=1, col sep=comma] {figures/ex1_3_data.csv}; 
\addplot[no marks, myBlue, dotted, line width=1pt] table [x index=0,y index=2, col sep=comma] {figures/ex1_3_data.csv};
\addplot[no marks, dashed, myRed, line width=1pt] table [x index=0,y index=3, col sep=comma] {figures/ex1_3_data.csv};
\end{axis}







\end{tikzpicture}

==> figures/ex2_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={t},
    xmin=0, xmax=330,
    ymin=0.05, ymax = 0.3,
    ylabel={Relative prediction error}
]
\addplot[name path=uc_n4sid,no marks,draw=none] table [x index=0,y index = 2, col sep = comma] {figures/ex2_1_data_rev.csv};
\addplot[name path=uc_arx,no marks,draw=none] table [x index=0,y index = 5, col sep = comma] {figures/ex2_1_data_rev.csv};
\addplot[name path=uc,no marks, draw=none] table [x index=0,y index = 8, col sep = comma] {figures/ex2_1_data_rev.csv};


\addplot[name path=lc_n4sid,no marks, draw=none] table [x index=0,y index = 3, col sep = comma] {figures/ex2_1_data_rev.csv};
\addplot[name path=lc_arx,no marks, draw=none] table [x index=0,y index = 6, col sep = comma] {figures/ex2_1_data_rev.csv};
\addplot[name path=lc,no marks, draw=none] table [x index=0,y index = 9, col sep = comma] {figures/ex2_1_data_rev.csv};

\addplot[myGreen!10] fill between [of=uc_n4sid and lc_n4sid];
\addplot[myRed!10] fill between [of=uc_arx and lc_arx];
\addplot[myBlue!10] fill between [of=uc and lc];

\addplot[no marks, myGreen, line width=1pt] table [x index=0,y index=1, col sep=comma] {figures/ex2_1_data_rev.csv}; 
\addplot[no marks, myRed, line width=1pt] table [x index=0,y index=4, col sep=comma] {figures/ex2_1_data_rev.csv}; 
\addplot[no marks, myBlue, line width=1pt] table [x index=0,y index=7, col sep=comma] {figures/ex2_1_data_rev.csv}; 

\end{axis}
\end{tikzpicture}

==> figures/ex2_2.tex <==
\begin{tikzpicture}
\def\fault{95}
\begin{axis}[
    xlabel={t},
    xmin=0, xmax=330,
    ymin=0, ymax = 2,
    ylabel={Relative prediction error}
]
\addplot[name path=uc_n4sid,no marks,draw=none] table [x index=0,y index = 2, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=uc_arx,no marks,draw=none] table [x index=0,y index = 5, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=uc,no marks, draw=none] table [x index=0,y index = 8, col sep = comma] {figures/ex2_2_data_rev.csv};


\addplot[name path=lc_n4sid,no marks, draw=none] table [x index=0,y index = 3, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=lc_arx,no marks, draw=none] table [x index=0,y index = 6, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=lc,no marks, draw=none] table [x index=0,y index = 9, col sep = comma] {figures/ex2_2_data_rev.csv};


\addplot[myGreen!20] fill between [of=uc_n4sid and lc_n4sid];
\addplot[myRed!20] fill between [of=uc_arx and lc_arx];
\addplot[myBlue!20] fill between [of=uc and lc];


\addplot[no marks, myGreen, line width=1pt] table [x index=0,y index=1, col sep=comma] {figures/ex2_2_data_rev.csv}; 
\addplot[no marks, myRed, line width=1pt] table [x index=0,y index=4, col sep=comma] {figures/ex2_2_data_rev.csv}; 
\addplot[no marks, myBlue, line width=1pt] table [x index=0,y index=7, col sep=comma] {figures/ex2_2_data_rev.csv}; 


\addplot[black,dashed] coordinates {(\fault, 0) (\fault, 2)};
\end{axis}
\end{tikzpicture}

==> figures/ex2_3.tex <==
\begin{tikzpicture}
\def\fault{95}
\begin{axis}[
    xlabel={t},
    xmin=0, xmax=330,
    ymin=0, ymax = 2,
    ylabel={Relative prediction error}
]

\addplot[name path=uc,no marks, draw=none] table [x index=0,y index = 8, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=uc_PAST,no marks,draw=none] table [x index=0,y index = 11, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=uc_GROUSE,no marks,draw=none] table [x index=0,y index = 14, col sep = comma] {figures/ex2_2_data_rev.csv};

\addplot[name path=lc,no marks, draw=none] table [x index=0,y index = 9, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=lc_PAST,no marks, draw=none] table [x index=0,y index = 12, col sep = comma] {figures/ex2_2_data_rev.csv};
\addplot[name path=lc_GROUSE,no marks, draw=none] table [x index=0,y index = 15, col sep = comma] {figures/ex2_2_data_rev.csv};

\addplot[myBlue!20] fill between [of=uc and lc];
\addplot[myGreen!20] fill between [of=uc_PAST and lc_PAST];
\addplot[myRed!20] fill between [of=uc_GROUSE and lc_GROUSE];


\addplot[no marks, myBlue, line width=1pt] table [x index=0,y index=7, col sep=comma] {figures/ex2_2_data_rev.csv}; 
\addplot[no marks, myGreen, line width=1pt] table [x index=0,y index=10, col sep=comma] {figures/ex2_2_data_rev.csv}; 
\addplot[no marks, myRed, line width=1pt] table [x index=0,y index=13, col sep=comma] {figures/ex2_2_data_rev.csv}; 


\addplot[black,dashed] coordinates {(\fault, 0) (\fault, 2)};
\end{axis}
\end{tikzpicture}

==> figures/invariance.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis equal,
        axis lines=none,
        xmin=-4, xmax=4,
        ymin=-4, ymax=4,
    ]
        \addplot[
            domain=0:360,
            samples=200,
            smooth,
            thick,
            myGreen
        ] ({2*cos(x)}, {2*sin(x)});
        
        \addplot[
            domain=0:360,
            samples=200,
            smooth,
            thick,
            myRed
        ] ({cos(x)}, {sin(x)});
        
        \addplot[
            domain=0:360,
            samples=200,
            smooth,
            thick,
            myBlue
        ] ({3*cos(x) + cos(30)}, {3*sin(x) + sin(30)});

        \addplot[
            domain=0:360,
            samples=200,
            smooth,
            dashed,
            thick,
            myGreen
        ] ({2*cos(x) + cos(30)}, {2*sin(x) + sin(30)});

        \node[fill=black, circle, inner sep=1pt] at (axis cs:0,0) {};
        \node[black,anchor=north west] at (axis cs:0,0) {$\subs{t-1}$};

        \node[fill=black, circle, inner sep=1pt] at (axis cs:0.866,0.5) {};
        \node[black,anchor=south west] at (axis cs:0.866,0.5) {$\subs{t}$};

        \node[fill=black, circle, inner sep=1pt] at (axis cs:-2*0.866,-2*0.5) {};
        \node[black,anchor=north east] at (axis cs:-2*0.866,-2*0.5) {$\estim{t-1}$};

        \node[fill=black, circle, inner sep=1pt] at (axis cs:-2*0.5+0.866,-2*0.866+0.5) {};
        \node[black,anchor=north] at (axis cs:-2*0.5+0.866,-2*0.866+0.5) {$\estim{t}$};

        \draw[black, dashed,-Latex] (0,0) -- (0.866,0.5);
        \node[black,anchor=south east] at (axis cs:0.5*0.866,0.25) {$c$};

        \draw[black,dashed,-Latex] (-2*0.866,-2*0.5) -- (-2*0.5+0.866,-2*0.866+0.5);

    \end{axis}
\end{tikzpicture}


==> figures/rho.tex <==
\begin{tikzpicture}
\def\so{2}
\def\su{1}
\def\marg{0.005}
\def\margy{0.005}
    \begin{axis}[
        axis equal,
        height=5cm,
        width=\linewidth,
        ytick={\su^4/(8*\so^4)},
        yticklabels={$\dfrac{\underline{\sigma}^4}{8\overline{\sigma}^4}$},
        scaled y ticks = false,
        xtick={0,\su^2/(4*\so^4),\su^2/(2*\so^4)},
        xticklabels={$0$,$\dfrac{\underline{\sigma}^2}{4\overline{\sigma}^4}$,$\dfrac{\underline{\sigma}^2}{2\overline{\sigma}^4}$},
        scaled x ticks = false,
        axis lines = center,
        xlabel = $\alpha$,
        ylabel = $\rho$,
        xmin = -\marg, xmax = \su^2/(2*\so^4)+\marg,
        ymin = -\margy, ymax = \su^4/(8*\so^4)+\margy,
        samples = 100,
        domain = -\marg:\su^2/(2*\so^4)+\marg,
    ]
        \addplot[
            smooth,
            thick,
            myBlue
        ]{x*(\su^2 - x*2*\so^4)};
        \addplot[dashed,samples=2,domain=0:\su^2/(4*\so^4)]{\su^4/(8*\so^4)};

        \addplot[dashed] coordinates {
        (\su^2/\so^4/4, 0)
        (\su^2/4/\so^4, \su^4/8/\so^4)
        };
    \end{axis}
\end{tikzpicture}


==> figures/tube.tex <==
\begin{tikzpicture}
\def\rho{0.6}
\def\bias{0.6}
\def\dini{1.5}
    \begin{axis}[
        axis lines=middle,
        axis lines=none,
        xmin=-1, xmax=11,
        ymin=-3, ymax=3,
        domain=0:10,
        samples=100,
        smooth,
    ]

    \coordinate (Pstart) at (0,0);
    
    \draw[fill=myBlue!40, draw=none] (Pstart) ellipse [x radius=0.3*(\dini+\bias), y radius=\dini+\bias];

    \node[black,fill=black, circle, inner sep=1pt] at (Pstart) {};
    \node[black,anchor=south] at (Pstart) {$\subs{0}$};
    
    \addplot+[black,dashed,no marks] {
        0.3 * sin(deg(x/1.5)) + 
        0.2 * sin(deg(x/7)) + 
        0.1 * sin(deg(x/3))
    };

    \addplot+[black,name path=uc,no marks, draw=none] {
        0.3 * sin(deg(x/1.5)) + 
        0.2 * sin(deg(x/7)) + 
        0.1 * sin(deg(x/3)) +
        \rho^x*\dini + \bias
    };
    
    \addplot+[black,name path=lc,no marks,draw=none] {
        0.3 * sin(deg(x/1.5)) + 
        0.2 * sin(deg(x/7)) + 
        0.1 * sin(deg(x/3)) -
        \rho^x*\dini - \bias
    };

    \addplot[myBlue!20] fill between [of=uc and lc];
    

    \coordinate (Pend) at (10,{0.3*sin(deg(10/1.5)) + 0.2*sin(deg(10/7)) + 0.1*sin(deg(10/3))} );

    \node[black,fill=black, circle, inner sep=1pt] at (Pend) {};
    \node[black,anchor= west] at (Pend) {$\subs{t}$};
    
    \draw[fill=myBlue!40, fill opacity=0.75, draw=none] (Pend) ellipse [x radius=0.3*(\rho^10*\dini+\bias), y radius=\rho^10*\dini+\bias];

    \coordinate (Pone) at (1,{0.3*sin(deg(1/1.5)) + 0.2*sin(deg(1/7)) + 0.1*sin(deg(1/3))} );
    \node[black,fill=black, circle, inner sep=1pt] at (Pone) {};
    \node[black,anchor= south] at (Pone) {$\subs{1}$};

    \coordinate (Ptwo) at (2,{0.3*sin(deg(2/1.5)) + 0.2*sin(deg(2/7)) + 0.1*sin(deg(2/3))} );
    \node[black,fill=black, circle, inner sep=1pt] at (Ptwo) {};
    \node[black,anchor= south] at (Ptwo) {$\subs{2}$};
    
    \end{axis}
\end{tikzpicture}
